Accelerating Innovation in 6G Research: Real-Time Capable SDR System Architecture for Rapid Prototyping

The upcoming 3GPP global mobile communication standard 6G strives to push the technological limits of radio frequency (RF) communication even further than its predecessors: Sum data rates beyond 100 Gbit/s, RF bandwidths above 1 GHz per link, and sub-millisecond latency necessitate very high performance development tools. We propose a new SDR firmware and software architecture designed explicitly to meet these challenging requirements. It relies on Ethernet and commercial off-the-shelf network and server components to maximize flexibility and to reduce costs. We analyze state-of-the-art solutions (USRP X440 and other RFSoC-based systems), derive architectural design goals, explain resulting design decision in detail, and exemplify our architecture's implementation on the XCZU48DR RFSoC. Finally, we validate its performance via measurements and outline how the architecture surpasses the state-of-the-art with respect to sustained RF recording, while maintaining high Ethernet bandwidth efficiency. Building a 6G integrated sensing and communication (ISAC) example, we demonstrate its real-time and rapid application development capabilities.

==> figures/delay_doppler_heatmap.tikz <==
% For large images use ...
%\usepgfplotslibrary{external} 
%\tikzexternalize
% ... in preamble and add -shell-escape to built command parameters ... 
% pdflatex -shell-escape <filename>

% ###########################################################
% # Attention:                                              #
% # No empty lines allowed within parameter/option brackets #
% ###########################################################

\begin{tikzpicture}
	\begin{axis}[
		% Configure the axis
		%title= ,
		grid,
		axis on top,
		% Configure Axis Limits
		%enlargelimits=false,
		xmin=6,xmax=14.85,
		ymin=-3.625,ymax=3.625,
		% Activate and configure colorbar
		colorbar,
		colorbar style={
			ylabel=Level (dBFS),
			ytick={-25,-20,...,-10}
		},
		% Colormap for colorbar
		colormap={bernd}{
			rgb=(1.0                ,  1.0                ,  1.0                )
			rgb=(0.87058823529411766,  0.92156862745098034,  0.96862745098039216)
			rgb=(0.77647058823529413,  0.85882352941176465,  0.93725490196078431)
			rgb=(0.61960784313725492,  0.792156862745098  ,  0.88235294117647056)
			rgb=(0.41960784313725491,  0.68235294117647061,  0.83921568627450982)
			rgb=(0.25882352941176473,  0.5725490196078431 ,  0.77647058823529413)
			rgb=(0.12941176470588237,  0.44313725490196076,  0.70980392156862748)
			rgb=(0.03137254901960784,  0.31764705882352939,  0.61176470588235299)
			rgb=(0.03137254901960784,  0.08823529411764706,  0.31960784313725491)
		}
		]
		
		\addplot[
			matrix plot*,
			% enter number of mesh pixels in X (hor) dimension
			mesh/cols=60,
			% enter number of mesh pixels in Y (vert) dimension
			mesh/rows=60,
			mesh input = image,
			point meta= explicit
			] 
			file { figures/pixel_values.dat }; % Data format is "x y meta", using one line per point		
	\end{axis} 

	\draw[<-, line width= 0.7pt] (2.6,3.4) --++ (.9,0) node[right,fill=white] {Arm + Leg} ;
	\draw[<-, line width= 0.7pt] (2.8,1.7) --++ (.7,0) node[right,fill=white] {Arm} ;
	\draw[<-, line width= 0.7pt] (1.4,2.2) --++ (-.5,-.5) node[below,fill=white] {Torso} ;
\end{tikzpicture}

==> figures/fpga_axioe.tikz <==
\begin{tikzpicture}%[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 2cm, minimum height = 1cm,align = center}
    }

    \node [boxa](Preproc){AXIoE\\Preprocessing};
    \node [right = .5cm of Preproc] [boxa](CmdF){Command\\FIFO};
    \node [right = .5cm of CmdF] [boxa, minimum height = 1.5cm](Machine){AXIoE\\State\\Machine};
    \node [above = .5cm of Machine] [boxa](RespBuf){Response\\FIFO};
    \node [below = .5cm of Machine] [boxa](RetrBuf) {Replay\\Memory};

    \node at ($(Machine.east) + (.3,.5)$)(align0){};
    \node at ($(Machine.west) + (-.3,.5)$)(align1){};

    \draw[->,line width = 1pt](Preproc) -- (CmdF);
    \draw[->,line width = 1pt](CmdF) -- (Machine);

    \draw[->,line width = 1pt](Machine.east|-align0.center) -- (align0.center) -- (align0.center|-RespBuf) -- (RespBuf);
    \draw[<-,line width = 1pt](Machine.west|-align1.center) -- (align1.center) -- (align1.center|-RespBuf) -- (RespBuf);

    \draw[->,line width = 1pt](Machine.east) -- ++( .5,0) node [right, align=center] {To Ethernet};
    \draw[<-,line width = 1pt](Preproc.west) -- ++(-.5,0) node [left, align=center] {From\\Ethernet};

    \draw[->,line width = 1pt](Machine.280) -- (Machine.280|-RetrBuf.north);
    \draw[<-,line width = 1pt](Machine.260) -- (Machine.260|-RetrBuf.north);

    \draw[color3,<->,line width = 1pt]($(Machine.east)+(0,-.5)$) -- ++(.5,0) node [color3, right] {AXI4 Bus};

\end{tikzpicture}

==> figures/fpga_rx_path.tikz <==
\begin{tikzpicture}%[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 1.7cm, minimum height = 1cm,align = center}
    }

    \node [boxa, minimum height = 2cm](TM){Trigger\\Module};
    \node [right = 0.7cm of TM] [boxa, minimum width = 2cm, minimum height = .5cm, anchor = center, rotate = 90](Pack){Data Packer};
    \node [right = 2.6cm of Pack.south] [boxa, minimum height = 2cm](HeaderMerge){Header\\Merge};
    \node [above = 0.2cm of $(Pack.south)!0.5!(HeaderMerge.west)$] [boxa](PackFIFO){Sample\\FIFO};
    \node [below = 0.2cm of $(Pack.south)!0.5!(HeaderMerge.west)$] [boxa](HeaderGen){Header\\Generator};
    
    \draw[->,line width = 1pt](HeaderMerge.east) -- ++(0.5,0)node [right, align=center]{Sample\\Packets};
    \draw[<-,line width = 1pt]($(TM.west)+(0,0.6)$) -- ++(-0.5,0)node [left, align=center]{Continuous\\Sample\\Stream};

    \draw[->,line width = 1pt]($(TM.east)+(0,0.5)$) -- ($(Pack.north)+(0,0.5)$);
    \draw[color0,->,line width = 1pt]($(TM.east)+(0,-0.5)$) -- ($(Pack.north)+(0,-0.5)$);
  
    \draw[->,line width = 1pt]($(Pack.south)+(0,+0.2)$) -- ++(0.15,0) |- (PackFIFO);
    \draw[->,line width = 1pt](PackFIFO.east) -- ++(0.15,0) |- ($(HeaderMerge.west)+(0,0.2)$);
    \draw[->,line width = 1pt]($(Pack.south)+(0,-0.2)$) -- ++(0.15,0) |- (HeaderGen);
    \draw[->,line width = 1pt](HeaderGen.east) -- ++(0.15,0) |- ($(HeaderMerge.west)+(0,-0.2)$);

    \draw[color0,<-,line width = 1pt]($(TM.west)+(0,-0.6)$) -- ++(-0.5,0) node[left, align = center]{Timed\\Command};
    
\end{tikzpicture}

==> figures/fpga_tcmd.tikz <==
\begin{tikzpicture}%[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 2cm, minimum height = 1cm,align = center}
    }

    \node [boxa](Disp){Timed\\Command\\Dispatcher};
    \node [above = 1.2cm of Disp] [boxa](TSC){Timestamp\\Counter};				
    \node at ($(Disp.east)+(.9,0)$) [anchor=center,rectangle, draw =black,minimum width = .1cm, minimum height = .1cm, align = center, rotate = 90](Router){AXI4 Stream\\Command Router};
    \node at ($(Router.south)+(.75,0)$) [anchor = center,rectangle, draw =black,minimum width = 1cm, minimum height = .1cm, align = center, rotate = 90](fifo){FIFO};
    \node at ($(fifo.south west) + (-.25pt,0)$) [boxa, anchor= south west, minimum height = 1.25cm](act) {Timed\\Command\\Actor};
    \node at ($(act.east) + (.45,0)$) [align=center, anchor= west, minimum height = 1.25cm](periph) {Sampling,\\Gain, GPIO, ...};
    
    \node at ($(Router.south)+(0,1.1)$) (align0) {};
    \node at ($(Router.south)+(0,-1.1)$) (align1) {};
    \node at (fifo.north|-align0.center) (align2) {};
    \node at (fifo.north|-align1.center) (align3) {};
    

    \draw[->,line width = 1pt](Disp) -- (Router);
    \draw[->,line width = 1pt](Router) -- (fifo);
    \draw[->,line width = 1pt]($(Router.south)+(0,1.1)$) -- (align2.center);
    \draw[->,line width = 1pt]($(Router.south)+(0,-1.1)$) -- (align3.center);
    \draw[->,line width = 1pt](act) -- (periph);
    
    \node[below =0.1cm of act] {\vdots};
    \node[above =0.1cm of act] {\vdots};
    
    \draw[color3,<->,line width = 1pt](Disp.west) -- ++(-1,0) node [color3, left] (bus){AXI4 Bus};
    \draw[color3,->,line width = 1pt](bus.east) ++(.5,0) |- (TSC);

    \draw[color0,->,line width = 1pt](TSC) -- (Disp);
    \draw[color0,->,line width = 1pt](TSC.south) -- ++(0,-0.1) -- ++(2.5,0) node[above , near end] {Timestamp} |- ($(act.north west)+(0,-.1)$);
    \draw[color0,->,line width = 1pt](TSC.south) -- ++(0,-0.1) -- ++(2.5,0) |- (act.north west|-align2.north);
    \draw[color0,->,line width = 1pt](TSC.south) -- ++(0,-0.1) -- ++(2.5,0) |- (act.north west|-align3.north);
    

\end{tikzpicture}

==> figures/fpga_tx_looping.tikz <==
\begin{tikzpicture}%[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 1.8cm, minimum height = 1cm,align = center}
    }

    \node [boxa](LoadM){Load\\Module};
    \node [right = .6cm of LoadM] [boxa](LoadF){Load\\FIFO};				
    \node [right = .6cm of LoadF] [boxa, minimum height = 1.5cm](LoopM){Loop\\Module};
    \node [above = .5cm of LoopM] [boxa](LoopF){Loop\\FIFO};

    \node [below = .1cm of LoadF.south west][color0] (tc){Timed Command};
    \node [left = .5cm of LoadM][color3] (axi){AXI4 Bus};
    
    \node at ($(LoopM.east) + (.3,0)$)(align0) {};
    \node at ($(LoopF.east) + (.3,0)$)(align1) {};
    \node at ($(LoopM.west) + (-.3,.3)$)(align2) {};
    \node at ($(LoopF.west) + (-.3,0)$)(align3) {};
    \node at ($(LoopM.west) + (-.3,-.3)$)(align4) {};


     \draw[color0,->,line width = 1pt](tc.east) -| (align4.center) -- (LoopM.west|-align4.center);
     \draw[color3,<->,line width = 1pt](axi) -- (LoadM);

    \draw[->,line width = 1pt](LoadM) -- (LoadF);
    \draw[->,line width = 1pt](LoadF) -- (LoopM);
    \draw[->,line width = 1pt](LoopM.east) -- ++ (0.6,0) node [right, align =center]{Sample Stream\\To DAC};
    \draw[->,line width = 1pt](LoopM) -- (align0.center) -- (align1.center) -- (LoopF);
    \draw[->,line width = 1pt](LoopF) -- (align3.center) -- (align2.center) -- (LoopM.west|-align2.center);
    
   				
\end{tikzpicture}

==> figures/fpga_tx_streaming.tikz <==
\begin{tikzpicture}%[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

%    \node at (0,0)[rectangle, draw=black,minimum width = 5.5cm, minimum height = 1cm,align = center](IB){Inbound Block};
%    \node at ($(IB.south) + (-1.5,-1)$)[rectangle, draw =black,minimum width =2.5cm, minimum height = 1cm,align = center](TrigBuff){Timing Buffer};				
%    \node at ($(IB.south) + (+1.5,-1)$)[rectangle, draw =black,minimum width =2.5cm, minimum height = 1cm,align = center](JittBuff){Jitter Buffer};
%    \node at ($(JittBuff.south) + (-1.5,-1)$)[rectangle, draw =black,minimum width =5.5cm, minimum height = 1cm,align = center](OB){Outbound Block};
%    \node at ($(OB.south) + (0,-1)$)[rectangle, draw =black,minimum width =5.5cm, minimum height = 1cm,align = center](RFdc){RF data converter};
%    \node at ($(IB.north) + (0,.7)$){Sample stream};
    
%    \node at ($(IB.north east) + (.5,.3)$)(align1){};
%    \node at ($(JittBuff.north east) + (.5,.3)$)(align2){};
%    \node at ($(OB.east) + (.5,0)$)(align3){};
%    \node at ($(TrigBuff.north) + (.5,.3)$)(align4){};
%    \node at ($(JittBuff.north) + (.5,.3)$)(align5){};


%    \draw[<-,line width = 1pt](IB.north) -- ++(0,.5);
%    \draw[->,line width = 1pt](JittBuff.north|-IB.south) -- (JittBuff.north);
%    \draw[->,line width = 1pt](TrigBuff.north|-IB.south) -- (TrigBuff.north);
%    \draw[<-,line width = 1pt](JittBuff.south|-OB.north) -- (JittBuff.south);
%    \draw[<-,line width = 1pt](TrigBuff.south|-OB.north) -- (TrigBuff.south);
%    \draw[->,line width = 1pt](OB) -- (RFdc);


%    \draw[color1,-,line width = 1pt](OB.east) -- (align3.center) -- (align2.center) -- (align1.center);
%    \draw[color1,<-,line width = 1pt]($(IB.north)+(.4,0)$) -- ++(.1,.3) -- (align1.center) -- (align2.center);
%    \draw[color1,<-,line width = 1pt]($(JittBuff.north)+(.4,0)$) -- (align5.center) -- (align2.center);
%    \draw[color1,<-,line width = 1pt]($(TrigBuff.north)+(.4,0)$) -- (align4.center) -- (align2.center);
%    \node at ($(align2.east)+(.1,-.25)$)[color1, rotate=90]{FiFo reset};

    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 1.8cm, minimum height = 1cm,align = center}
    }

    \node [boxa, minimum height = 2cm](IB){Inbound\\Module};
    \node [right = 3cm of IB] [boxa, minimum height = 2cm](OB){Outbound\\Module};
    \node [below = 0.25cm of $(IB)!0.5!(OB)$][boxa](TrigBuff){Timestamp\\FIFO};
    \node [above = 0.25cm of $(IB)!0.5!(OB)$][boxa](JittBuff){Sample\\FIFO};
    
    \draw[<-,line width = 1pt](IB.west) -- ++(-0.4,0)node [left, align=center]{Sample Packets\\From Ethernet};
    \draw[->,line width = 1pt](IB.east|-JittBuff.west) -- (JittBuff.west);
    \draw[->,line width = 1pt](IB.east|-TrigBuff.west) -- (TrigBuff.west);
    \draw[<-,line width = 1pt](OB.west|-JittBuff.east) -- (JittBuff.east);
    \draw[<-,line width = 1pt](OB.west|-TrigBuff.east) -- (TrigBuff.east);
    \draw[->,line width = 1pt](OB.east) -- ++ (0.4,0) node [right, align =center]{Sample Stream\\To DAC};


    \node at ($(JittBuff.north west)+(-0.3,0)$)(align0){};
    \node at ($(TrigBuff.north west)+(-0.3,0)$)(align1){};

    \draw[color0,<-,line width = 1pt](OB.south) -- ++ (0,-0.5) node[below]{Beatcounter};
    
    \draw[color1,->,line width = 1pt](OB.20) -- ++ (0.25,0) |- ($(JittBuff.north)+(0,0.25)$) node[above,pos=0.81] {Buffer Reset} -| (align1.center) -- ($(TrigBuff.north west)+(0,-0.1)$);
    \draw[color1,->,line width = 1pt](OB.20) -- ++ (0.25,0) |- ($(JittBuff.north)+(0,0.25)$) -| (align0.center) -- ($(JittBuff.north west)+(0,-0.1)$);
    \draw[color1,->,line width = 1pt](OB.20) -- ++ (0.25,0) |- ($(JittBuff.north)+(0,0.25)$) -| (align0.center |- IB.north) -- ($(IB.north east)+(0,-0.1)$);

\end{tikzpicture}

==> figures/latencies.tikz <==
\begin{tikzpicture}[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 1.8cm, minimum height = 1cm,align = center}
    }

\end{tikzpicture}

==> figures/padestrian_delay_doppler.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
axis on top,
xlabel={Path length (m)},
xmajorgrids,
xtick style={color=black},
ylabel={Doppler speed (m/s)},
ymajorgrids,
xmin=6, xmax=15, ymin=-3, ymax=3,
ytick style={color=black},
colorbar,
colormap={bernd}{
    rgb=(0.96862745098039216,  0.98431372549019602,  1.0                )
    rgb=(0.87058823529411766,  0.92156862745098034,  0.96862745098039216)
    rgb=(0.77647058823529413,  0.85882352941176465,  0.93725490196078431)
    rgb=(0.61960784313725492,  0.792156862745098  ,  0.88235294117647056)
    rgb=(0.41960784313725491,  0.68235294117647061,  0.83921568627450982)
    rgb=(0.25882352941176473,  0.5725490196078431 ,  0.77647058823529413)
    rgb=(0.12941176470588237,  0.44313725490196076,  0.70980392156862748)
    rgb=(0.03137254901960784,  0.31764705882352939,  0.61176470588235299)
    rgb=(0.03137254901960784,  0.18823529411764706,  0.41960784313725491)
},
colorbar style={
    ylabel=Level (dBFS)},
point meta min=-25,
point meta max=-10,
]

    \addplot graphics [xmin=0, xmax=29.2968, ymin=-4.71859, ymax=4.71859, zmin=-25, zmax=-10] {figures/delay_doppler.png};

\addplot [mesh] {sin(x)};
\end{axis}

\draw[<-, line width= 0.7pt] (2.4,3.6) --++ (.8,0) node[right,fill=white] {Arm + Leg} ;
\draw[<-, line width= 0.7pt] (2.6,1.7) --++ (.6,0) node[right] {Arm} ;
\draw[<-, line width= 0.7pt] (1.4,2.3) --++ (-.5,-.5) node[below] {Torso} ;
\end{tikzpicture}

==> figures/placeholder.tikz <==
\begin{tikzpicture}%[->,>=stealth', transform shape]

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 4cm, minimum height = 2cm,align = center}
    }

    \node [boxa]{Figure\\Placeholder};
    			
\end{tikzpicture}

==> figures/radar_setup.tikz <==
\begin{tikzpicture}

    \tikzset{
bignode/.style={rectangle,draw=black, top color=white, inner    sep=1em,minimum width=1.75cm, minimum height=4.0cm, text centered},
mynode/.style={rectangle,draw=black, top color=white, inner sep=1em,minimum width=1.5cm, minimum height=1cm, text centered},
ifnode/.style={rectangle,dashed,draw=black, top color=white, inner sep=1em,minimum width=1.5cm, minimum height=1cm, text centered, fill=yellow},
fifonode/.style={rectangle,draw=black, top color=white, inner sep=1pt,minimum width=0.9cm, minimum height=0.4cm, text centered},
regnode/.style={rectangle,draw=black, top color=white, inner sep=5pt,minimum width=1.2cm, minimum height=0.4cm, text centered},
sarrow/.style={->, >=latex'},
carrow/.style={<->, >=latex', dashed},
branch/.style={fill,circle,minimum size=2pt,inner sep=0pt},
acaption/.style={below, midway, text width=1cm, align=center}
 }


    \node[regnode, label={[label distance=3mm, text width=2cm, text centered]above:5\,GSa/s \\per channel}] (tx1) {Tx};
    \node[mixer, scale=0.7] (txmixer) at ([xshift=2.5cm]tx1) {};
    \node[regnode, right=of txmixer] (txamp)  {Amplifier};
    \node[antenna, right=of txamp, yshift=0.5cm, scale=0.5] (txantenna) {};
    \node[waves, right=0.1cm of txantenna, yshift=0.5cm, rotate=-45] (txwaves) {};

    \draw[->] (tx1) -- (txmixer);
    \draw[->] (txmixer) -- (txamp.west);
    \draw[-] (txamp.east) -- (txantenna);


    \node[regnode, below=2cm of tx1] (rx1) {Rx};
    \node[mixer, scale=0.7] (rxmixer) at ([xshift=2.5cm]rx1) {};
    \node[regnode, right=of rxmixer] (rxamp)  {Amplifier};
    \node[antenna, right=of rxamp, yshift=0.5cm, scale=0.5] (rxantenna) {};
    \node[waves, right=1.5cm of rxantenna, yshift=1.5cm, xscale=-1, rotate=-45] (rxwaves) {};

    \node[text width=3cm, text centered] (DUT) at ([xshift=1.5cm]$(rxwaves)!0.5!(txwaves)$) {dynamic target\\\small{pedestrian, cyclist, ...}};

    \draw[<-] (rx1) -- (rxmixer);
    \draw[<-] (rxmixer) -- (rxamp.west);
    \draw[-] (rxamp.east) -- (rxantenna);


    \node[regnode] (logen) at ([xshift=-1cm, yshift=-2cm]rxmixer)  {LO Generator};
    \draw[->] (logen) |- ([yshift=-0.5cm]txmixer.south) -- (txmixer.south);
    \draw[->] (logen) |- ([yshift=-0.5cm]rxmixer.south) -- (rxmixer.south);

    \node (rfsoctext) at ([xshift=-1cm]$(tx1)!0.5!(rx1)$) {RFSoC};

    \node[fit=(tx1)(rx1)(rfsoctext), draw, black, rectangle] (rfsoc) {};

\end{tikzpicture}

==> figures/rfdcoe.tikz <==
\begin{tikzpicture}


    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


    \tikzset{
       boxa/.style={rectangle,draw=black, top color=white, inner sep=5pt,minimum width=1.2cm, minimum height=0.4cm, text centered, text width=2.5cm},
       arw/.style={>={Triangle[length=5mm,width=8mm]},line width=5mm,draw=lightgray},
       axi/.style={draw=color3,line width=1pt}
    }

        \node[boxa] (axihost) {AXIoE Client};



        \node[fit=(axihost), draw, black, rectangle,label={[name=dpdklabel]above:DPDK-Based driver}] (dpdk) {};



    \node[boxa, left=of axihost] (py)  {Python Application};
    \node[boxa, above=of py] (rfdcdriver)  {RFdc Driver};

    \draw[<->] (py) -- (axihost);
    \draw[axi, <->] (rfdcdriver) -- (py);



    \node[fit=(rfdcdriver)(dpdk), inner sep=0.25cm, draw, black, rectangle,label=above:Host] (host) {};


    \node[boxa, below=2cm of axihost] (axifpga) {AXIoE Server};

    \node[boxa, left=of axifpga] (rfdc) {RFdc Configuration Interface};

    \node[boxa, below=of rfdc, opacity=0.4, rectangle,draw] (rfdcps) {RFdc Driver};
    \node[boxa, below=of rfdc, opacity=0.4, rectangle, cross out,draw] (rfdcps) {RFdc Driver};

    \node[fit=(axifpga)(rfdcps)(rfdc), inner sep=0.25cm, draw, black, rectangle,label=below:RFSoC device] (rfsoc) {};


    \coordinate (sep) at ($(rfdcps.north)!0.5!(rfdc.south)$);
    \draw[] (rfsoc.west|-sep) -- (rfsoc.east|-sep);


    \coordinate (a) at ($(rfsoc.west|-sep)!0.75!(rfsoc.east|-sep)$);
    \node[above=0.1cm of a] (pl) {PL (FPGA)};
    \node[below=0.1cm of a] (ps) {PS (ARM Core)};

    \draw[axi, <->, opacity=0.4] (rfdc) -- (rfdcps);
    \draw[axi, <->] (rfdc) -- (axifpga);
    \draw[axi, <->] (axihost) -- node[pos=0.4, left] (eth) {Ethernet} (axifpga);
    \draw[axi, <->] (axihost) -- (py);

    %\draw[arw,<->] (host.east) -- (host.east-|fpga.west);
    %\coordinate (eth-left) at ([xshift=-0.25cm]host.east);
    %\coordinate (eth-right) at ([xshift=0.25cm]host.east-|crccheck.east);

    %\node[text width=1.5cm, text centered] at ([yshift=0.8cm]$(host.east)!0.5!(host.east-|fpga.west)$) {100 GBit Ethernet};

    %\draw[color0, <->] (axihost.east) -- ([xshift=0.25cm]axihost.east) -- ([yshift=0.1cm]eth-left) -- ([yshift=0.1cm]eth-right) -- ([xshift=-0.25cm]axifpga.west) -- (axifpga.west);


\end{tikzpicture}

==> figures/system_overview.tikz <==
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


    \tikzset{
       boxa/.style={rectangle,draw=black, top color=white, inner sep=5pt,minimum width=1.2cm, minimum height=0.4cm, text centered, text width=2.5cm},
       arw/.style={>={Triangle[length=5mm,width=8mm]},line width=5mm,draw=lightgray},
       axi/.style={draw=color3}
    }

        \node[boxa] (axihost) {AXIoE Client};


        \node[boxa, below=0.5cm of axihost] (rxhost)  {Rx Path 1};
        \node[boxa, below=of rxhost] (txhost)  {Tx Path 1};
    \node[below=-0.2cm of rxhost] (rxhostdots) {\vdots};
    \node[below=-0.2cm of txhost] (txhostdots) {\vdots};

        \node[fit=(axihost)(rxhost)(txhost)(txhostdots), draw, black,  inner sep=0.2cm, rectangle,label={[name=dpdklabel]above:DPDK-Based Driver}] (dpdk) {};

    \coordinate (dpdk-p1) at ($(dpdk.north west)!0.25!(dpdk.south west)$);
    \coordinate (dpdk-p2) at ($(dpdk.north west)!0.75!(dpdk.south west)$);


    \node[boxa, left=of dpdk-p1] (py)  {Python Application};
    \node[boxa, left=of dpdk-p2] (ssd)  {Storage};

    \draw[<->] (py) -- node [midway,above,rotate=90,anchor=west,text width=4cm] {shared \\memory} (dpdk-p1);
    \draw[<->] (ssd) -- node [midway,above,rotate=90,anchor=west] {io\_uring} (dpdk-p2);



    \node[fit=(ssd)(dpdklabel)(dpdk), inner sep=0.5cm, draw, black, rectangle,label=above:Host] (host) {};


    \node at ($(axihost.east)+(4.75,.5)+(0,-0.1pt)$) [boxa] (axifpga) {AXIoE Server};
    \node[boxa, below=0.5cm of axifpga] (rxfpga) {Rx Path 1};
    \node[boxa, below=of rxfpga] (txfpga) {Tx Path 1};
    \node[below=-0.2cm of rxfpga] (rxfpgadots) {\vdots};
    \node[below=-0.2cm of txfpga] (txfpgadots) {\vdots};
    \node[boxa, below=of txfpga] (periph) {Peripheral Control};




    \node[right=1.9cm of rxfpga] (adc1) {ADC 1};
    \node[right=1.9cm of txfpga] (dac1) {DAC 1};
    \node[below=-0.2cm of adc1] (rxadcdots) {\vdots};
    \node[below=-0.2cm of dac1] (txdacdots) {\vdots};

    \node[fit=(adc1)(txdacdots), inner sep=0.5cm, draw, black, rectangle,label={above:Data Converters}] (rfdc) {};


    \node[boxa,anchor=south east] at (periph.south -| rfdc.east) (clocking) {Clocking};

    \node[fit=(axifpga)(txfpgadots)(clocking)(periph), inner sep=0.7cm, draw, black, rectangle,label=above:Converter Device FPGA] (fpga) {};

    \draw[arw,<->] (host.east) -- (host.east-|fpga.west);
    \coordinate (eth-left) at ([xshift=-0.25cm]host.east);
    \coordinate (eth-right) at ([xshift=0.25cm]host.east-|fpga.west);

    \node[text width=1.8cm, text centered] at ([yshift=0.8cm]$(host.east)!0.5!(host.east-|fpga.west)$) {$\geq\!\!100$\,Gbit/s Ethernet};

    \draw[color0, <->] (axihost.east) -- ([xshift=0.25cm]axihost.east) -- ([yshift=0.1cm]eth-left) -- ([yshift=0.1cm]eth-right) -- ([xshift=-0.25cm]axifpga.west) -- (axifpga.west);
    \draw[color1, <-]  (rxhost.east) -- ([xshift=0.25cm]rxhost.east) -- (eth-left) -- (eth-right) -- ([xshift=-0.25cm]rxfpga.west) -- (rxfpga.west);
    \draw[color2, ->]  (txhost.east) -- ([xshift=0.25cm]txhost.east) -- ([yshift=-0.1cm]eth-left) -- ([yshift=-0.1cm]eth-right) -- ([xshift=-0.25cm]txfpga.west) -- (txfpga.west);

    \draw[<-] (rxfpga) -- (adc1);
    \draw[->] (txfpga) -- (dac1);

    \draw[<-] (adc1.east) -- node[pos=1, right] {Rx Signal} ([xshift=1.5cm]adc1.east);
    \draw[->] (dac1.east) -- node[pos=1, right] {Tx Signal} ([xshift=1.5cm]dac1.east);

    \draw[axi,<->] (axifpga.east) -- ([xshift=0.7cm]axifpga.east) |- ([yshift=0.3cm]clocking.north west)-- ([xshift= 0.3cm]clocking.north west);
    \draw[axi,->] (axifpga.east) -- ([xshift=0.7cm]axifpga.east) |- ([yshift=0.3cm]rxfpga.north east) -- ([xshift=-0.3cm]rxfpga.north east);
    \draw[axi,->] (axifpga.east) -- ([xshift=0.7cm]axifpga.east) |- ([yshift=1cm]rfdc.south west);
    \draw[axi,->] (axifpga.east) -- ([xshift=0.7cm]axifpga.east) |- node[color=color3, midway, below, rotate=90,xshift=0.2cm] (axi) {AXI4 Bus} ([yshift=0.3cm]txfpga.north east) -- ([xshift=-0.3cm]txfpga.north east);
    \draw[axi,->] (axifpga.east) -- ([xshift=0.7cm]axifpga.east) |- ([yshift=0.3cm]periph.north east) -- ([xshift=-0.3cm]periph.north east);

    \coordinate (periph1) at ([xshift=-0.4cm]periph.south);
    \coordinate (periph2) at ([xshift=0.4cm]periph.south);
    \draw[->] (periph1) -- node[pos=1, below] {I$^2$C} ([yshift=-1cm]periph1);
    \draw[->] (periph2) -- node[pos=1, below] {\phantom{$^2$}SPI\phantom{$^2$}} ([yshift=-1cm]periph2);

    \coordinate (clk1) at ([xshift=-0.8cm]clocking.south);
    \coordinate (clk2) at ([xshift=0.8cm]clocking.south);
    \draw[<-] (clk1) -- node[pos=1, below] {\phantom{$^2$}REFCLK\phantom{$^2$}} ([yshift=-1cm]clk1);
    \draw[<-] (clk2) -- node[pos=1, below] {\phantom{$^2$}SYSREF\phantom{$^2$}} ([yshift=-1cm]clk2);
\end{tikzpicture}

==> figures/timing_slack_hist.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Packet Arrival Time Deviation (µs)},
xmajorgrids,
xmin=-1.5, xmax=2.8,
xtick style={color=black},
ylabel={Occurrences},
ymajorgrids,
ymin=0.5, ymax=1200000,
ymode=log,
ytick style={color=black},
]



\addplot [semithick, color0, const plot mark right,name path=curve]
table[x expr= -(\thisrow{slack}-5), y= occurrences] {%
slack occurrences
2.5742 0.00001
2.641 1
2.7078 1
2.7746 1
2.8414 6
2.9082 10
2.975 23
3.0418 32
3.1086 40
3.1754 44
3.2422 48
3.309 63
3.3758 78
3.4426 150
3.5094 346
3.5762 947
3.643 1743
3.7098 4095
3.7766 7983
3.8434 11128
3.9102 19053
3.977 25955
4.0438 28052
4.1106 37404
4.1774 41944
4.2442 37603
4.311 45209
4.3778 45469
4.4446 46133
4.5114 39389
4.5782 46146
4.645 46928
4.7118 41342
4.7786 50854
4.8454 53748
4.9122 49739
4.979 61368
5.0458 65495
5.1126 58566
5.1794 68438
5.2462 64359
5.313 49282
5.3798 48433
5.4466 36746
5.5134 22226
5.5802 16233
5.647 8708
5.7138 3286
5.7806 1270
5.8474 261
5.9142 23
5.981 0.00001
};


    \addplot[draw=none,name path=B] {0.0001};
    \addplot[color0] fill between[of=curve and B];


\draw[draw=color1, thick, dashed] (axis cs: 2.4258,0.1) rectangle (axis cs: -0.9142,10000000);
\draw[<->] (axis cs: 2.4258,100000) -- (axis cs: -0.9142,100000) node[pos=0.5,above] {Jitter range: \SI{3.34}{\micro\second}};

%\node[text width=1.8cm, fill=color0!20, align=center] (desc) at (axis cs: 0,100) {Arrival time};
%\node[text width=2.5cm, fill=color0!20, align=center] (i) at (axis cs: 0,10) {Early Ideal Late};
%\draw[color=color0!20, ->] (i.south) -- (axis cs: 0,0.8);

\node[text width=1.8cm, fill=color0!20, align=center] (desc) at (axis cs: 0,10) {Ideal \\arrival time};
\draw[color=color0!20, ->] (desc.south) -- (axis cs: 0,0.8);

\end{axis}

\end{tikzpicture}
